EDITS: Modeling and Mitigating Data Bias for Graph Neural Networks

Graph Neural Networks (GNNs) have shown superior performance in analyzing attributed networks in various web-based applications such as social recommendation and web search. Nevertheless, in high-stake decision-making scenarios such as online fraud detection, there is an increasing societal concern that GNNs could make discriminatory decisions towards certain demographic groups. Despite recent explorations on fair GNNs, these works are tailored for a specific GNN model. However, myriads of GNN variants have been proposed for different applications, and it is costly to fine-tune existing debiasing algorithms for each specific GNN architecture. Different from existing works that debias GNN models, we aim to debias the input attributed network to achieve fairer GNNs through feeding GNNs with less biased data. Specifically, we propose novel definitions and metrics to measure the bias in an attributed network, which leads to the optimization objective to mitigate bias. We then develop a framework EDITS to mitigate the bias in attributed networks while maintaining the performance of GNNs in downstream tasks. EDITS works in a model-agnostic manner, i.e., it is independent of any specific GNN. Experiments demonstrate the validity of the proposed bias metrics and the superiority of EDITS on both bias mitigation and utility maintenance. Open-source implementation: https://github.com/yushundong/EDITS.

==> images/ablation_attr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

% \definecolor{mycolor1}{rgb}{1,0.4028,0.3594}%
% \definecolor{mycolor3}{rgb}{0.5938,0.6406,0.5547}%
% \definecolor{mycolor4}{rgb}{0.5313,0.5859,0.6445}
% \definecolor{mycolor5}{rgb}{0.4727,0.4492,0.5}

% 0.9 scale，另一个是0.8
\begin{tikzpicture}
[pics/axis dicontinuity/.style={code={
    % \fill[white] (-0.21,-0.5) rectangle (0.21,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);}},
    % \fill[white] (-0.05,-0.5) rectangle (0.05,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);
    \fill[white] (-0.05,-0.25) rectangle (0.05,0.25);
    \draw (0,-0.3) -- (0,-0.1) -- ++ (0.08,0.1) -- ++(-0.16,0.2) 
    -- ++ (0.08,0.06) -- (0,0.3);
    }
    },
    pics/bar discontinuity/.style={code={
    }}]
\begin{axis}[%
enlarge x limits={0.215}, 
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
% scaled x ticks=true,
% xticklabels={Vanilla,ADORN-w/o-SD,ADORN-w/o-AD,ADORN},
xticklabels={ , , , },
xtick={1,2,3,4},
% xlabel style={font=\color{white!15!black}},
extra x ticks={1,2,3,4},
extra x tick labels={ADORN,*w/o-SD,*w/o-AD,Vanilla},  % ,w/o-AD,w/o-SD,Vanilla
every extra x tick/.style={tick label style={fill=none, rotate=45,anchor=east}},
% ymin=0.10,
% ymax=0.50,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
% ylabel style={font=\color{white!15!black}},
ylabel={$b_{\text{attr}} (\times 10^{-3})$},
ytick={0,3,6,9,13.5,16.5},
yticklabels={0,3,6,9,15,18},
ymin=0,
ymax=16.5,
axis background/.style={fill=white},
% legend columns = 2,
% legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=otimes*, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	2.38\\
2	2.63\\
3	6.33\\
4	6.33\\
}; \label{german}
% \addlegendentry{ATEX}

\addplot [color=mycolor5, mark=triangle*, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.68\\
2	1.02\\
3	1.78\\
4	1.78\\
}; \label{credit}
% \addlegendentry{Baseline}

\addplot [color=mycolor3, mark=diamond*, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	1.27\\  
2	2.51\\
3	15.39\\  % 17.1
4	15.39\\  % 17.1
}; \label{biased x}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	2.5\\ 
2	2.5\\ 
3	7.98\\
4	7.98\\
};\label{biased a}

% \addplot [color=mycolor5, loosely dotted, mark=otimes, mark options={solid, mycolor1}, thick]
%   table[row sep=crcr]{%
% 1	2.38\\
% 2	2.63\\
% 3	6.33\\
% 4	6.33\\
% }; \label{german}
% % \addlegendentry{ATEX}

% \addplot [color=mycolor5, loosely dotted, mark=triangle, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	0.68\\
% 2	1.02\\
% 3	1.78\\
% 4	1.78\\
% }; \label{credit}
% % \addlegendentry{Baseline}

% \addplot [color=mycolor5, loosely dotted, mark=diamond, mark options={solid, mycolor3}, thick]
%   table[row sep=crcr]{%
% 1	1.27\\  
% 2	2.51\\
% 3	15.39\\  % 17.1
% 4	15.39\\  % 17.1
% }; \label{biased x}

% \addplot [color=mycolor5, loosely dotted, mark=star, mark options={solid, mycolor4}, thick]
%   table[row sep=crcr]{%
% 1	2.5\\ 
% 2	2.5\\ 
% 3	7.98\\
% 4	7.98\\
% };\label{biased a}

    \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);  
        % \legend{vanilla, fairgnn,nifty,adorn}
    \end{axis}
    \path (L) pic {axis dicontinuity} (R) pic {axis dicontinuity};
    \fill[white,decoration={segment length=0.1mm,amplitude=0.6mm}]
    ([xshift=2.5mm,yshift=-1mm]L) -- ++ (0,2mm)
    decorate{-- ([xshift=-2.5mm,yshift=1mm]R)}
    -- ++(0,-2mm) decorate{-- cycle};
\end{tikzpicture}%


==> images/ablation_auc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

% 0.9 scale，另一个是0.8
\begin{tikzpicture}

\begin{axis}[%
enlarge x limits={0.215}, 
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
% scaled x ticks=true,
% xticklabels={Vanilla,ADORN-w/o-SD,ADORN-w/o-AD,ADORN},
xticklabels={ , , , },
xtick={1,2,3,4},
% xlabel style={font=\color{white!15!black}},
extra x ticks={1,2,3,4},
extra x tick labels={ADORN,*w/o-SD,*w/o-AD,Vanilla},  % ,w/o-AD,w/o-SD,Vanilla
every extra x tick/.style={tick label style={fill=none, rotate=45,anchor=east}},
legend style={at={(0.50, 0.12)}, anchor=south, legend columns=2}, 
% ymin=0.10,
% ymax=0.50,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
% ylabel style={font=\color{white!15!black}},
ylabel={AUC},
% ytick={0,4,8,12,18,21.6},
% yticklabels={0,4,8,12,20,24},
ymin=20,
ymax=100,
axis background/.style={fill=white},
% legend columns = 2,
% legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=otimes*, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	70.26\\
2	72.20\\
3	69.52\\
4	74.46\\
}; \label{german}
\addlegendentry{German}

\addplot [color=mycolor5, mark=triangle*, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	70.16\\
2	72.71\\
3	73.83\\
4	73.62\\
}; \label{credit}
\addlegendentry{Credit}


\addplot [color=mycolor3, mark=diamond*, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	86.40\\  
2	93.30\\
3	85.70\\  
4	93.08\\ 
}; \label{biased x}
\addlegendentry{Biased $\mathbf{X}$}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	81.3\\ 
2	82.02\\ % waiting
3	83.2\\
4	83.69\\
};\label{biased a}
\addlegendentry{Biased $\mathbf{A}$}

% \addplot [color=mycolor5, loosely dotted, mark=otimes, mark options={solid, mycolor1}, thick]
%   table[row sep=crcr]{%
% 1	70.26\\
% 2	72.20\\
% 3	69.52\\
% 4	74.46\\
% }; \label{german}
% \addlegendentry{German}

% \addplot [color=mycolor5, loosely dotted, mark=triangle, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	70.16\\
% 2	72.71\\
% 3	73.83\\
% 4	73.62\\
% }; \label{credit}
% \addlegendentry{Credit}


% \addplot [color=mycolor5, loosely dotted, mark=diamond, mark options={solid, mycolor3}, thick]
%   table[row sep=crcr]{%
% 1	86.40\\  
% 2	93.30\\
% 3	85.70\\  
% 4	93.08\\ 
% }; \label{biased x}
% \addlegendentry{Biased $\mathbf{X}$}

% \addplot [color=mycolor5, loosely dotted, mark=star, mark options={solid, mycolor4}, thick]
%   table[row sep=crcr]{%
% 1	81.3\\ 
% 2	82.02\\ % waiting
% 3	83.2\\
% 4	83.69\\
% };\label{biased a}
% \addlegendentry{Biased $\mathbf{A}$}


\end{axis}


\end{tikzpicture}%


==> images/ablation_sp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

% 0.5 scale
\begin{tikzpicture}
[pics/axis dicontinuity/.style={code={
    % \fill[white] (-0.21,-0.5) rectangle (0.21,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);}},
    % \fill[white] (-0.05,-0.5) rectangle (0.05,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);
    \fill[white] (-0.05,-0.25) rectangle (0.05,0.25);
    \draw (0,-0.3) -- (0,-0.1) -- ++ (0.08,0.1) -- ++(-0.16,0.2) 
    -- ++ (0.08,0.06) -- (0,0.3);
    }
    },
    pics/bar discontinuity/.style={code={
    }}]
\begin{axis}[%
enlarge x limits={0.215}, 
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
% scaled x ticks=true,
% xticklabels={Vanilla,ADORN-w/o-SD,ADORN-w/o-AD,ADORN},
xticklabels={ , , , },
xtick={1,2,3,4},
% xlabel style={font=\color{white!15!black}},
extra x ticks={1,2,3,4},
extra x tick labels={ADORN,*w/o-SD,*w/o-AD,Vanilla},  % ,w/o-AD,w/o-SD,Vanilla
every extra x tick/.style={tick label style={fill=none, rotate=45,anchor=east}},
% ymin=0.10,
% ymax=0.50,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
% ylabel style={font=\color{white!15!black}},
ylabel={$\Delta_{SP}$},
ytick={0,5,10,15,20,22.5},
yticklabels={0,5,10,15,40,45},
ymin=0,
ymax=26,
axis background/.style={fill=white},
% legend columns = 2,
% legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]


\addplot [color=mycolor1,mark=otimes*, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.73\\
2	11.5\\
3	1.73\\
4	21.55\\  % 43.1
}; \label{german}
% \addlegendentry{ATEX}

\addplot [color=mycolor5, mark=triangle*, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	9.13\\
2	12.1\\
3	10.4\\
4	12.9\\
}; \label{credit}
% \addlegendentry{Baseline}

    \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);  

\addplot [color=mycolor3, mark=diamond*, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.8\\  
2	4.2\\
3	0.8\\ 
4	5.8\\ 
}; \label{biased x}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	5.3\\ 
2	11.1\\ 
3	5.9\\
4	13.3\\
};\label{biased a}

% \addplot [color=mycolor5,mark=otimes, loosely dotted, mark options={solid, mycolor1}, thick]
%   table[row sep=crcr]{%
% 1	0.73\\
% 2	11.5\\
% 3	1.73\\
% 4	21.55\\  % 43.1
% }; \label{german}
% % \addlegendentry{ATEX}

% \addplot [color=mycolor5, loosely dotted, mark=triangle, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	9.13\\
% 2	12.1\\
% 3	10.4\\
% 4	12.9\\
% }; \label{credit}
% % \addlegendentry{Baseline}

%     \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);  

% \addplot [color=mycolor5, loosely dotted, mark=diamond, mark options={solid, mycolor3}, thick]
%   table[row sep=crcr]{%
% 1	0.8\\  
% 2	4.2\\
% 3	0.8\\ 
% 4	5.8\\ 
% }; \label{biased x}

% \addplot [color=mycolor5, loosely dotted, mark=star, mark options={solid, mycolor4}, thick]
%   table[row sep=crcr]{%
% 1	5.3\\ 
% 2	11.1\\ 
% 3	5.9\\
% 4	13.3\\
% };\label{biased a}


\end{axis}
            \path (L) pic {axis dicontinuity} (R) pic {axis dicontinuity};
    \fill[white,decoration={segment length=0.1mm,amplitude=0.6mm}]
    ([xshift=2.5mm,yshift=-1mm]L) -- ++ (0,2mm)
    decorate{-- ([xshift=-2.5mm,yshift=1mm]R)}
    -- ++(0,-2mm) decorate{-- cycle};

\end{tikzpicture}%


==> images/ablation_stru.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

% 0.9 scale，另一个是0.8
\begin{tikzpicture}
[pics/axis dicontinuity/.style={code={
    % \fill[white] (-0.21,-0.5) rectangle (0.21,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);}},
    % \fill[white] (-0.05,-0.5) rectangle (0.05,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);
    \fill[white] (-0.05,-0.25) rectangle (0.05,0.25);
    \draw (0,-0.3) -- (0,-0.1) -- ++ (0.08,0.1) -- ++(-0.16,0.2) 
    -- ++ (0.08,0.06) -- (0,0.3);
    }
    },
    pics/bar discontinuity/.style={code={
    }}]
\begin{axis}[%
enlarge x limits={0.215}, 
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
% scaled x ticks=true,
% xticklabels={Vanilla,ADORN-w/o-SD,ADORN-w/o-AD,ADORN},
xticklabels={ , , , },
xtick={1,2,3,4},
% xlabel style={font=\color{white!15!black}},
extra x ticks={1,2,3,4},
extra x tick labels={ADORN,*w/o-SD,*w/o-AD,Vanilla},  % ,w/o-AD,w/o-SD,Vanilla
every extra x tick/.style={tick label style={fill=none, rotate=45,anchor=east}},
% ymin=0.10,
% ymax=0.50,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
% ylabel style={font=\color{white!15!black}},
ylabel={$b_{\text{stru}} (\times 10^{-3})$},
ytick={0,4,8,12,18,21.6},
yticklabels={0,4,8,12,20,24},
ymin=0,
ymax=23,
axis background/.style={fill=white},
% legend columns = 2,
% legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]

\addplot [color=mycolor1, mark=otimes*, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	3.54\\
2	4.78\\
3	8.88\\
4	10.4\\
}; \label{german}
% \addlegendentry{ATEX}

\addplot [color=mycolor5, mark=triangle*, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	1.74\\
2	2.24\\
3	2.95\\
4	3.34\\
}; \label{credit}
% \addlegendentry{Baseline}

    \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);  
        % \legend{vanilla, fairgnn,nifty,adorn}
        



\addplot [color=mycolor3, mark=diamond*, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	1.97\\  
2	3.79\\
3	17.64\\ % 19.6
4	21.0\\ % 23.3
}; \label{biased x}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	3.4\\ 
2	5.0\\ 
3	11.9\\
4	12.4\\
};\label{biased a}

% \addplot [color=mycolor5, loosely dotted, mark=otimes, mark options={solid, mycolor1}, thick]
%   table[row sep=crcr]{%
% 1	3.54\\
% 2	4.78\\
% 3	8.88\\
% 4	10.4\\
% }; \label{german}
% % \addlegendentry{ATEX}

% \addplot [color=mycolor5, loosely dotted, mark=triangle, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	1.74\\
% 2	2.24\\
% 3	2.95\\
% 4	3.34\\
% }; \label{credit}
% % \addlegendentry{Baseline}

%     \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);  
%         % \legend{vanilla, fairgnn,nifty,adorn}
        



% \addplot [color=mycolor5, loosely dotted, mark=diamond, mark options={solid, mycolor3}, thick]
%   table[row sep=crcr]{%
% 1	1.97\\  
% 2	3.79\\
% 3	17.64\\ % 19.6
% 4	21.0\\ % 23.3
% }; \label{biased x}

% \addplot [color=mycolor5, loosely dotted, mark=star, mark options={solid, mycolor4}, thick]
%   table[row sep=crcr]{%
% 1	3.4\\ 
% 2	5.0\\ 
% 3	11.9\\
% 4	12.4\\
% };\label{biased a}


\end{axis}
            \path (L) pic {axis dicontinuity} (R) pic {axis dicontinuity};
    \fill[white,decoration={segment length=0.1mm,amplitude=0.6mm}]
    ([xshift=2.5mm,yshift=-1mm]L) -- ++ (0,2mm)
    decorate{-- ([xshift=-2.5mm,yshift=1mm]R)}
    -- ++(0,-2mm) decorate{-- cycle};

\end{tikzpicture}%


==> images/auc1.tikz <==

% \tikzset{external/export next=false}
% \begin{tikzpicture}
% \centering
% \begin{axis}
% [
%     width=\figurewidth,
%     height=\figureheight,
%     ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
%     enlargelimits=0.15, % these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink. 
%     grid, % --added
%     grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
%     legend style={at={(0.4, -0.15)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph. 
%       anchor=north, legend columns=-1}, % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location. 
%     ylabel={AUC}, % there should be no line gap between the rows here. Otherwise, latex will show an error.
%     symbolic x coords={German, Credit, Recidivism}, xtick=data]%, nodes near coords, nodes near coords align={vertical}, ]

% \addplot coordinates {(German, 75) (Credit, 78) (Recidivism, 80)}; \label{bar1}% these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.
% \addplot coordinates {(German, 71.0123123) (Credit, 63) (Recidivism, 68)}; \label{bar2}
% % \addplot coordinates {(German, 61) (Credit, 55) (Recidivism, 59)}; \label{bar3}
%         \addplot+ [
%             error bars/.cd,
%                 y dir=both,
%                 y explicit ,
%         ] coordinates {
%             (German, 71.0123123)+-(A,0.0346410161513768)
%             (Credit, 63)+-(B,0.14224392195568)
%             (Recidivism, 68)+-(C,0.187705443004015)
%         };
% % \legend{FairGNN, NIFTY-GNN, ADORN}
% \end{axis}
% \end{tikzpicture}

% \definecolor{mycolor1}{rgb}{1,0.65,0}%
% \definecolor{mycolor2}{rgb}{1,0.94,0}%
% \definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
% \definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
% \definecolor{mycolor5}{rgb}{0., 0.18, 0.39}


\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}



\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}

\begin{tikzpicture}
\centering
\begin{axis}
[
bar width=3.5pt,
    width= 0.6\figurewidth,
    height=1.1\figureheight,
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
    ymin=20,
    ymax=80,
    enlarge x limits={0.23}, % these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink. 
    grid, % --added
    xticklabels={ , , },
xtick={1,2,3},
% xlabel style={font=\color{white!15!black}},
extra x ticks={1,2,3},
xmin=1,
xmax=3,
extra x tick labels={Pokec-z,Pokec-n,UCSD34,German,Credit,Recid.},  % ,w/o-AD,w/o-SD,Vanilla
every extra x tick/.style={tick label style={fill=none, rotate=25,anchor=north}},
    grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
    legend style={at={(0.35, 0.95)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph. 
      anchor=north, legend columns=-1}, % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location. 
    ylabel={AUC}, % there should be no line gap between the rows here. Otherwise, latex will show an error.
    legend style={nodes={scale=0.8, transform shape}, /tikz/every even column/.append style={column sep=0.1cm}},
    % xtick style={
    %         /pgfplots/major tick length=0pt,
    %     }
    % symbolic x coords={German, Credit, Recidivism}, xtick=data
]%, nodes near coords, nodes near coords align={vertical}, ]
    
    
            \addplot+ [
            %  draw=mycolor1, fill=mycolor1,
            error bars/.cd,
                y dir=both,
                y explicit ,
                % error bar style={color=mycolor1},
        ] coordinates {
            (1, 67.83)+-(German,0.7)
            (2, 63.24)+-(Credit,0.5)
            (3, 63.33)+-(Credit,0.3)
            (4, 74.46)+-(German,0.7)
            (5, 73.62)+-(Credit,0.3)
            (6, 86.91)+-(Recidivism,0.4)
        }; %\addlegendentry{Vanilla}
        \label{vanilla}

        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1, 69.50)+-(German,0.4)
            (2, 65.20)+-(Credit,0.4)
            (3, 65.98)+-(Credit,0.5)
            (4, 74.73)+-(German,0.8)
            (5, 68.50)+-(Credit,1.2)
            (6, 87.85)+-(Recidivism,1.2)
        }; %\addlegendentry{FairGNN}
        \label{fairgnn}
        
                \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1, 70.36)+-(German,0.6)
            (2, 66.23)+-(Credit,0.2)
            (3, 62.08)+-(Credit,1.6)
            (4, 66.94)+-(A,3.6)
            (5, 69.09)+-(B,0.1)
            (6, 80.56)+-(C,0.2)
        }; %\addlegendentry{NIFTY}
        \label{nifty}
        
        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1, 67.38)+-(German,0.3)
            (2, 61.82)+-(Credit,0.9)
            (3, 62.43)+-(Credit,0.9)
            (4, 71.01)+-(A,1.3)
            (5, 70.16)+-(B,0.6)
            (6, 85.96)+-(C,0.3)
        }; %\addlegendentry{EDITS}
        \label{adorn}
% \legend{FairGNN, NIFTY-GNN, ADORN}
\end{axis}
\end{tikzpicture}

















==> images/auc2.tikz <==

% \tikzset{external/export next=false}
% \begin{tikzpicture}
% \centering
% \begin{axis}
% [
%     width=\figurewidth,
%     height=\figureheight,
%     ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
%     enlargelimits=0.15, % these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink. 
%     grid, % --added
%     grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
%     legend style={at={(0.4, -0.15)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph. 
%       anchor=north, legend columns=-1}, % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location. 
%     ylabel={AUC}, % there should be no line gap between the rows here. Otherwise, latex will show an error.
%     symbolic x coords={German, Credit, Recidivism}, xtick=data]%, nodes near coords, nodes near coords align={vertical}, ]

% \addplot coordinates {(German, 75) (Credit, 78) (Recidivism, 80)}; \label{bar1}% these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.
% \addplot coordinates {(German, 71.0123123) (Credit, 63) (Recidivism, 68)}; \label{bar2}
% % \addplot coordinates {(German, 61) (Credit, 55) (Recidivism, 59)}; \label{bar3}
%         \addplot+ [
%             error bars/.cd,
%                 y dir=both,
%                 y explicit ,
%         ] coordinates {
%             (German, 71.0123123)+-(A,0.0346410161513768)
%             (Credit, 63)+-(B,0.14224392195568)
%             (Recidivism, 68)+-(C,0.187705443004015)
%         };
% % \legend{FairGNN, NIFTY-GNN, ADORN}
% \end{axis}
% \end{tikzpicture}

% \definecolor{mycolor1}{rgb}{1,0.65,0}%
% \definecolor{mycolor2}{rgb}{1,0.94,0}%
% \definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
% \definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
% \definecolor{mycolor5}{rgb}{0., 0.18, 0.39}


\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}



\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}

\begin{tikzpicture}
\centering
\begin{axis}
[
bar width=3.5pt,
    width= 0.6\figurewidth,
    height=1.1\figureheight,
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
    ymin=20,
    ymax=95,
    enlarge x limits={0.23}, % these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink. 
    grid, % --added
    xticklabels={ , , },
xtick={1,2,3,4,5,6},
% xlabel style={font=\color{white!15!black}},
extra x ticks={1,2,3,4,5,6},
xmin=4,
xmax=6,
extra x tick labels={Pokec-z,Pokec-n,UCSD34,German,Credit,Recid.},  % ,w/o-AD,w/o-SD,Vanilla
every extra x tick/.style={tick label style={fill=none, rotate=25,anchor=north}},
    grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
    legend style={at={(0.35, 0.95)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph. 
      anchor=north, legend columns=-1}, % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location. 
    ylabel={AUC}, % there should be no line gap between the rows here. Otherwise, latex will show an error.
    legend style={nodes={scale=0.8, transform shape}, /tikz/every even column/.append style={column sep=0.1cm}},
    % xtick style={
    %         /pgfplots/major tick length=0pt,
    %     }
    % symbolic x coords={German, Credit, Recidivism}, xtick=data
]%, nodes near coords, nodes near coords align={vertical}, ]
    
    
            \addplot+ [
            %  draw=mycolor1, fill=mycolor1,
            error bars/.cd,
                y dir=both,
                y explicit ,
                % error bar style={color=mycolor1},
        ] coordinates {
            (1, 67.83)+-(German,0.7)
            (2, 63.24)+-(Credit,0.5)
            (3, 63.33)+-(Credit,0.3)
            (4, 74.46)+-(German,0.7)
            (5, 73.62)+-(Credit,0.3)
            (6, 86.91)+-(Recidivism,0.4)
        }; %\addlegendentry{Vanilla}
        \label{vanilla}

        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1, 69.50)+-(German,0.4)
            (2, 65.20)+-(Credit,0.4)
            (3, 65.98)+-(Credit,0.5)
            (4, 74.73)+-(German,0.8)
            (5, 68.50)+-(Credit,1.2)
            (6, 87.85)+-(Recidivism,1.2)
        }; %\addlegendentry{FairGNN}
        \label{fairgnn}
        
                \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1, 70.36)+-(German,0.6)
            (2, 66.23)+-(Credit,0.2)
            (3, 62.08)+-(Credit,1.6)
            (4, 66.94)+-(A,3.6)
            (5, 69.09)+-(B,0.1)
            (6, 80.56)+-(C,0.2)
        }; %\addlegendentry{NIFTY}
        \label{nifty}
        
        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1, 67.38)+-(German,0.3)
            (2, 61.82)+-(Credit,0.9)
            (3, 62.43)+-(Credit,0.9)
            (4, 71.01)+-(A,1.3)
            (5, 70.16)+-(B,0.6)
            (6, 85.96)+-(C,0.3)
        }; %\addlegendentry{EDITS}
        \label{adorn}
% \legend{FairGNN, NIFTY-GNN, ADORN}
\end{axis}
\end{tikzpicture}

















==> images/auc_baseline-1.tikz <==

% \tikzset{external/export next=false}
% \begin{tikzpicture}
% \centering
% \begin{axis}
% [
%     width=\figurewidth,
%     height=\figureheight,
%     ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
%     enlargelimits=0.15, % these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink. 
%     grid, % --added
%     grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
%     legend style={at={(0.4, -0.15)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph. 
%       anchor=north, legend columns=-1}, % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location. 
%     ylabel={AUC}, % there should be no line gap between the rows here. Otherwise, latex will show an error.
%     symbolic x coords={German, Credit, Recidivism}, xtick=data]%, nodes near coords, nodes near coords align={vertical}, ]

% \addplot coordinates {(German, 75) (Credit, 78) (Recidivism, 80)}; \label{bar1}% these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.
% \addplot coordinates {(German, 71.0123123) (Credit, 63) (Recidivism, 68)}; \label{bar2}
% % \addplot coordinates {(German, 61) (Credit, 55) (Recidivism, 59)}; \label{bar3}
%         \addplot+ [
%             error bars/.cd,
%                 y dir=both,
%                 y explicit ,
%         ] coordinates {
%             (German, 71.0123123)+-(A,0.0346410161513768)
%             (Credit, 63)+-(B,0.14224392195568)
%             (Recidivism, 68)+-(C,0.187705443004015)
%         };
% % \legend{FairGNN, NIFTY-GNN, ADORN}
% \end{axis}
% \end{tikzpicture}

% \definecolor{mycolor1}{rgb}{1,0.65,0}%
% \definecolor{mycolor2}{rgb}{1,0.94,0}%
% \definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
% \definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
% \definecolor{mycolor5}{rgb}{0., 0.18, 0.39}


\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}



\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}

\begin{tikzpicture}
\centering
\begin{axis}
[
bar width=3.5pt,
    width= 0.6\figurewidth,
    height=1.1\figureheight,
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
    ymin=20,
    ymax=95,
    enlarge x limits={0.15}, % these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink. 
    grid, % --added
    xticklabels={ , , },
xtick={1,2,3,4,5},
% xlabel style={font=\color{white!15!black}},
extra x ticks={1,2,3,4,5,6},
xmin=1,
xmax=6,
extra x tick labels={Pokec-z,Pokec-n,UCSD34,German,Credit,Recid.},  % ,w/o-AD,w/o-SD,Vanilla
every extra x tick/.style={tick label style={fill=none, rotate=25,anchor=north}},
    grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
    legend style={at={(0.35, 0.95)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph. 
      anchor=north, legend columns=-1}, % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location. 
    ylabel={AUC}, % there should be no line gap between the rows here. Otherwise, latex will show an error.
    legend style={nodes={scale=0.8, transform shape}, /tikz/every even column/.append style={column sep=0.1cm}},
    % xtick style={
    %         /pgfplots/major tick length=0pt,
    %     }
    % symbolic x coords={German, Credit, Recidivism}, xtick=data
]%, nodes near coords, nodes near coords align={vertical}, ]
    
    
            \addplot+ [
            %  draw=mycolor1, fill=mycolor1,
            error bars/.cd,
                y dir=both,
                y explicit ,
                % error bar style={color=mycolor1},
        ] coordinates {
            (1, 67.83)+-(German,0.7)
            (2, 63.24)+-(Credit,0.5)
            (3, 63.33)+-(Credit,0.3)
            (4, 74.46)+-(German,0.7)
            (5, 73.62)+-(Credit,0.3)
            (6, 86.91)+-(Recidivism,0.4)
        }; %\addlegendentry{Vanilla}
        \label{vanilla}

        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1, 69.50)+-(German,0.4)
            (2, 65.20)+-(Credit,0.4)
            (3, 65.98)+-(Credit,0.5)
            (4, 74.73)+-(German,0.8)
            (5, 68.50)+-(Credit,1.2)
            (6, 87.85)+-(Recidivism,1.2)
        }; %\addlegendentry{FairGNN}
        \label{fairgnn}
        
                \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1, 70.36)+-(German,0.6)
            (2, 66.23)+-(Credit,0.2)
            (3, 62.08)+-(Credit,1.6)
            (4, 66.94)+-(A,3.6)
            (5, 69.09)+-(B,0.1)
            (6, 80.56)+-(C,0.2)
        }; %\addlegendentry{NIFTY}
        \label{nifty}
        
        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1, 67.38)+-(German,0.3)
            (2, 61.82)+-(Credit,0.9)
            (3, 62.43)+-(Credit,0.9)
            (4, 71.01)+-(A,1.3)
            (5, 70.16)+-(B,0.6)
            (6, 85.96)+-(C,0.3)
        }; %\addlegendentry{EDITS}
        \label{adorn}
% \legend{FairGNN, NIFTY-GNN, ADORN}
\end{axis}
\end{tikzpicture}

























% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{1,0.65,0}%
% \definecolor{mycolor2}{rgb}{1,0.94,0}%
% \definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
% \definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
% \definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

% %
% \begin{tikzpicture}

% \begin{axis}[%
% width=0.951\figurewidth,
% height=\figureheight,
% at={(0\figurewidth,0\figureheight)},
% scale only axis,
% scaled x ticks=true,
% xticklabels={1,2,3,4,5},
% xtick={1,2,3,4,5},
% xmin=1,
% xmax=5,
% xlabel style={font=\color{white!15!black}},
% xlabel={ATEX iterations},
% ymin=0.10,
% ymax=0.50,
% grid, % --added
% grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
% ylabel style={font=\color{white!15!black}},
% ylabel={SSIM},
% axis background/.style={fill=white},
% legend columns = 2,
% legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
% axis background/.style={fill=white} % --added
% ]

% \addplot [color=mycolor5, mark=square*, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	0.310\\
% 2	0.321\\
% 3	0.356\\
% 4	0.354\\
% 5	0.354\\
% };
% \addlegendentry{ATEX}

% \addplot [color=mycolor5, mark=triangle, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	0.186\\
% 2	0.185\\
% 3	0.185\\
% 4	0.185\\
% 5	0.185\\
% };
% \addlegendentry{Baseline}



% \end{axis}


% \end{tikzpicture}%


==> images/auc_baseline.tikz <==

% \tikzset{external/export next=false}
% \begin{tikzpicture}
% \centering
% \begin{axis}
% [
%     width=\figurewidth,
%     height=\figureheight,
%     ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
%     enlargelimits=0.15, % these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink. 
%     grid, % --added
%     grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
%     legend style={at={(0.4, -0.15)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph. 
%       anchor=north, legend columns=-1}, % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location. 
%     ylabel={AUC}, % there should be no line gap between the rows here. Otherwise, latex will show an error.
%     symbolic x coords={German, Credit, Recidivism}, xtick=data]%, nodes near coords, nodes near coords align={vertical}, ]

% \addplot coordinates {(German, 75) (Credit, 78) (Recidivism, 80)}; \label{bar1}% these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.
% \addplot coordinates {(German, 71.0123123) (Credit, 63) (Recidivism, 68)}; \label{bar2}
% % \addplot coordinates {(German, 61) (Credit, 55) (Recidivism, 59)}; \label{bar3}
%         \addplot+ [
%             error bars/.cd,
%                 y dir=both,
%                 y explicit ,
%         ] coordinates {
%             (German, 71.0123123)+-(A,0.0346410161513768)
%             (Credit, 63)+-(B,0.14224392195568)
%             (Recidivism, 68)+-(C,0.187705443004015)
%         };
% % \legend{FairGNN, NIFTY-GNN, ADORN}
% \end{axis}
% \end{tikzpicture}

% \definecolor{mycolor1}{rgb}{1,0.65,0}%
% \definecolor{mycolor2}{rgb}{1,0.94,0}%
% \definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
% \definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
% \definecolor{mycolor5}{rgb}{0., 0.18, 0.39}


\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}



\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}

\begin{tikzpicture}
\centering
\begin{axis}
[
% bar width=2.5pt,
    width=\figurewidth,
    height=\figureheight,
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
    ymin=20,
    ymax=95,
    enlarge x limits={0.25}, % these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink. 
    grid, % --added
    grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
    legend style={at={(0.35, 0.95)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph. 
      anchor=north, legend columns=-1}, % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location. 
    ylabel={AUC}, % there should be no line gap between the rows here. Otherwise, latex will show an error.
    legend style={nodes={scale=0.8, transform shape}, /tikz/every even column/.append style={column sep=0.1cm}},
    symbolic x coords={German, Credit, Recidivism}, xtick=data
]%, nodes near coords, nodes near coords align={vertical}, ]
    
    
            \addplot+ [
            %  draw=mycolor1, fill=mycolor1,
            error bars/.cd,
                y dir=both,
                y explicit ,
                % error bar style={color=mycolor1},
        ] coordinates {
            (German, 74.46)+-(German,0.7)
            (Credit, 73.62)+-(Credit,0.3)
            (Recidivism, 86.91)+-(Recidivism,0.4)
        }; %\addlegendentry{Vanilla}
        \label{vanilla}

        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (German, 74.73)+-(German,0.8)
            (Credit, 68.50)+-(Credit,1.2)
            (Recidivism, 87.85)+-(Recidivism,1.2)
        }; %\addlegendentry{FairGNN}
        \label{fairgnn}
        
                \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (German, 66.94)+-(A,3.6)
            (Credit, 69.09)+-(B,0.1)
            (Recidivism, 80.56)+-(C,0.2)
        }; %\addlegendentry{NIFTY}
        \label{nifty}
        
        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (German, 73.01)+-(A,0.6)
            (Credit, 70.16)+-(B,0.6)
            (Recidivism, 87.09)+-(C,1.6)
        }; %\addlegendentry{EDITS}
        \label{adorn}
% \legend{FairGNN, NIFTY-GNN, ADORN}
\end{axis}
\end{tikzpicture}

























% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{1,0.65,0}%
% \definecolor{mycolor2}{rgb}{1,0.94,0}%
% \definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
% \definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
% \definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

% %
% \begin{tikzpicture}

% \begin{axis}[%
% width=0.951\figurewidth,
% height=\figureheight,
% at={(0\figurewidth,0\figureheight)},
% scale only axis,
% scaled x ticks=true,
% xticklabels={1,2,3,4,5},
% xtick={1,2,3,4,5},
% xmin=1,
% xmax=5,
% xlabel style={font=\color{white!15!black}},
% xlabel={ATEX iterations},
% ymin=0.10,
% ymax=0.50,
% grid, % --added
% grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
% ylabel style={font=\color{white!15!black}},
% ylabel={SSIM},
% axis background/.style={fill=white},
% legend columns = 2,
% legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
% axis background/.style={fill=white} % --added
% ]

% \addplot [color=mycolor5, mark=square*, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	0.310\\
% 2	0.321\\
% 3	0.356\\
% 4	0.354\\
% 5	0.354\\
% };
% \addlegendentry{ATEX}

% \addplot [color=mycolor5, mark=triangle, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	0.186\\
% 2	0.185\\
% 3	0.185\\
% 4	0.185\\
% 5	0.185\\
% };
% \addlegendentry{Baseline}



% \end{axis}


% \end{tikzpicture}%


==> images/delta_sp_baseline.tikz <==
\begin{tikzpicture}
\centering
\begin{axis}
[
    width=\figurewidth,
    height=\figureheight,
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
    enlargelimits=0.15, % these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink. 
    legend style={at={(0.4, -0.15)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph. 
      anchor=north, legend columns=-1}, % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location. 
    ylabel={$\Delta_{SP}$}, % there should be no line gap between the rows here. Otherwise, latex will show an error.
    symbolic x coords={German, Credit, Recidivism}, xtick=data, nodes near coords, nodes near coords align={vertical}, ]
\addplot coordinates {(German, 75) (Credit, 78) (Recidivism, 80)}; \label{bar1}% these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.
\addplot coordinates {(German, 71.0123123) (Credit, 63) (Recidivism, 68)}; \label{bar2}
\addplot coordinates {(German, 61) (Credit, 55) (Recidivism, 59)}; \label{bar3}
% \legend{FairGNN, NIFTY-GNN, ADORN}
\end{axis}
\end{tikzpicture}

==> images/example_broken-1.tikz <==
% \pgfplotsset{compat=1.16,
% /pgfplots/broken ybar legend/.style={
% /pgfplots/legend image code/.code={
% \draw [##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt,yscale=2]
% plot coordinates {(0cm,0.8em) (2*\pgfplotbarwidth,0.6em)};
% \fill[white,decoration={zigzag,segment length=1pt,amplitude=0.3pt}]
% (-1.7pt,0.4em) -- (-1.7pt,0.5em) decorate{-- (1.7pt,0.5em)} --  (1.7pt,0.4em)
% decorate{-- (-1.7pt,0.4em)};
% },
% },}


\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}

\begin{tikzpicture}
[pics/axis dicontinuity/.style={code={
    % \fill[white] (-0.21,-0.5) rectangle (0.21,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);}},
    % \fill[white] (-0.05,-0.5) rectangle (0.05,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);
    % \fill[white] (-0.05,-0.25) rectangle (0.05,0.25);
    % \draw (0,-0.3) -- (0,-0.1) -- ++ (0.08,0.1) -- ++(-0.16,0.2) 
    % -- ++ (0.08,0.06) -- (0,0.3);
    \fill[white] (-0.05,-0.3) rectangle (0.05,0.04);
    \draw (0,-0.3) -- ++ (0.08,0.1) -- ++(-0.16,0.16) 
     -- ++ (0.08,0.06) -- (0,0.3);
    }
    },
    pics/bar discontinuity/.style={code={
    }}]
    \begin{axis}[
    bar width=3.5pt,
        % legend pos=outer north east,
        width=0.6\figurewidth,
        height=1.1\figureheight,
        ybar,
        xticklabels={ , , },
xtick={1,2,3,4,5},
% xlabel style={font=\color{white!15!black}},
extra x ticks={1,2,3,4,5,6},
xmin=1,
xmax=6,
extra x tick labels={Pokec-z,Pokec-n,UCSD34,German,Credit,Recid.},  % ,w/o-AD,w/o-SD,Vanilla
every extra x tick/.style={tick label style={fill=none, rotate=25,anchor=north}},
        % symbolic x coords={German, Credit, Recidivism},
        % xtick={German, Credit, Recidivism},
        % xticklabels={German, Credit, Recidivism},
        grid, % --added
        grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
        ylabel=$\Delta_{SP}$,
        enlarge x limits={0.15},
        % ytick={0,5,10,15,20,30,35,40},
        % yticklabels={0,5,10,15,20,60,70,80},
        % ytick={0,7.5,15,22.5,30,36},
        % yticklabels={0,7.5,15,22.5,37.5,45},
        ytick={0,5,10,15,21.5,26.5,31.5},
        yticklabels={0,5,10,15,35,40,45},
        ymin=0,ymax=35,
        % ymajorgrids=true,
        legend columns = 2,
        scaled ticks=false,
        legend style={at={(0.35, 0.90)}, nodes={scale=0.8, transform shape}, /tikz/every even column/.append style={column sep=0.1cm}},
        % xtick style={
        %     /pgfplots/major tick length=0pt,
        % }
    ]
    
    \addplot+ [yscale=0.7,% broken ybar legend,
            error bars/.cd,
                % y dir=plus,
                y dir=both,
                %ymode=log,
                y explicit ,
        ] coordinates {
            (1,8.143)+-(Credit,1.7)  % 5.7 1.2
            (2,4.8)+-(Recidivism,0.6)  % 3.36 0.4
            (3,1.27)+-(Recidivism,0.4)
            (4,43.14)+-(German,2.5)  % 
            (5,18.47)+-(Credit,0.143)  % 12.93  0.1
            (6,11.27)+-(Recidivism,0.43)  % 7.89  0.3
        }; \addlegendentry{Vanilla} % vanilla

    
    \addplot+ [yscale=0.7,% broken ybar legend,
            error bars/.cd,
                % y dir=plus,
                y dir=both,
                %ymode=log,
                y explicit ,
        ] coordinates {
            (1,4.7)+-(Credit,1.0)  % (1,3.29)+-(Credit,0.7)
            (2,2.26)+-(Recidivism,0.71)  % (2,1.58)+-(Recidivism,0.5)
            (3,0.43)+-(Recidivism,0.1)
            (4,38.66)+-(German,5.2)
            (5,17.8)+-(Credit,0.57)  % 12.47  0.4
            (6,9.7)+-(Recidivism,0.429)  % 6.79  0.3
        }; \addlegendentry{FairGNN} % fairgnn

\addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1,2.30)+-(Credit,0.5)
            (2,1.13)+-(Recidivism,0.3)
            (3,0.1)+-(Recidivism,0.05)
            (4,3.13)+-(German,0.5)
            (5,10.58)+-(Credit,0.8)
            (6,5.20)+-(Recidivism,0.2)
        }; \addlegendentry{NIFTY}  % nifty
        
\addplot+ [     error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1,2.74)+-(Credit,0.9)
            (2,0.91)+-(Recidivism,0.8)
            (3,0.27)+-(Recidivism,0.1)
            (4,2.04)+-(German,0.4)
            (5,9.13)+-(Credit,1.2)
            (6,5.39)+-(Recidivism,0.2)
        }; \addlegendentry{EDITS} % adorn
    \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);  
        % \legend{vanilla, fairgnn,nifty,adorn}
    \end{axis}
    \path (L) pic {axis dicontinuity} (R) pic {axis dicontinuity};
    \fill[white,decoration={zigzag,segment length=1.6mm,amplitude=0.2mm}]
    ([xshift=25.5mm,yshift=-2.5mm]L) -- ++ (2mm,1.5mm)
    decorate{-- ([xshift=-30.5mm,yshift=-0.8mm]R)}
    -- ++(-4mm,-2mm) decorate{-- cycle};
\end{tikzpicture}



% \begin{tikzpicture}
% [pics/axis dicontinuity/.style={code={
%     % \fill[white] (-0.21,-0.5) rectangle (0.21,0.5);
%     % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
%     % -- ++ (0.2,0.2) -- (0,0.6);}},
%     \fill[white] (-0.05,-0.5) rectangle (0.05,0.5);
%     \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
%     -- ++ (0.2,0.2) -- (0,0.6);
%     }
%     },
%     pics/bar discontinuity/.style={code={
%     }}]
%     \begin{axis}[
%         % legend pos=outer north east,
%         width=\figurewidth,
%         height=\figureheight,
%         ybar,
%         grid, % --added
%         grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
%         bar width=7pt,
%         % xlabel=pH,
%         symbolic x coords={A,B,C,D,E},
%         xtick={A,B,C,D,E},
%         xticklabels={10,7.5,5.2,3.8,3.0},
%         ylabel=Size (d.nm),
%         enlarge x limits={0.2},
%         ytick={0,5,10,15,20,30,35,40},
%         yticklabels={0,5,10,15,20,60,70,80},
%         ymin=0,ymax=40,
%         % ymajorgrids=true,
%         scaled ticks=false,
%         xtick style={
%             /pgfplots/major tick length=0pt,
%         }
%     ]
%         \addplot+ [
%             error bars/.cd,
%                 y dir=both,
%                 y explicit ,
%         ] coordinates {
%             (A,15.23)+-(A,0.0346410161513768)
%             (B,16.8466666666667)+-(B,0.14224392195568)
%             (C,18.1166666666667)+-(C,0.187705443004015)
%             (D,18.6866666666667)+-(D,0.14571661996263)
%             (E,18.4033333333333)+-(E,0.117189305541646)
%         };%\addlegendentry{0 g/L NaCl}

% \addplot+ [
%             error bars/.cd,
%                 y dir=both,
%                 y explicit ,
%         ] coordinates {
%             (A,19.5)+-(A,0.219317121994613)
%             (B,18.6933333333333)+-(B,0.0602771377334176)
%             (C,19.2866666666667)+-(C,0.0251661147842344)
%             (D,19.4766666666667)+-(D,0.0680685928555417)
%             (E,19.1866666666667)+-(E,0.0404145188432747)
%         }; %\addlegendentry{5 g/L NaCl}
% \addplot+ [yscale=0.5,broken ybar legend,
%             error bars/.cd,
%                 y dir=plus,
%                 %ymode=log,
%                 y explicit ,
%         ] coordinates {
%             (A,65)+-(A,8)
%             (B,64.5633333333333)+-(B,4.27418218298347)
%             (C,68.3033333333333)+-(C,0.733303029676911)
%             (D,68.02)+-(D,0.347706773014274)
%             (E,72)+-(E,2.80770962411239)
%         }; %\label{highest}%\addlegendentry{50 g/L NaCl}
%     \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);    
%     \end{axis}
%     \path (L) pic {axis dicontinuity} (R) pic {axis dicontinuity};
%     \fill[white,decoration={zigzag,segment length=1mm,amplitude=0.4mm}]
%     ([xshift=2.5mm,yshift=-1mm]L) -- ++ (0,2mm)
%     decorate{-- ([xshift=-2.5mm,yshift=1mm]R)}
%     -- ++(0,-2mm) decorate{-- cycle};
% \end{tikzpicture}



==> images/example_broken.tikz <==
% \pgfplotsset{compat=1.16,
% /pgfplots/broken ybar legend/.style={
% /pgfplots/legend image code/.code={
% \draw [##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt,yscale=2]
% plot coordinates {(0cm,0.8em) (2*\pgfplotbarwidth,0.6em)};
% \fill[white,decoration={zigzag,segment length=1pt,amplitude=0.3pt}]
% (-1.7pt,0.4em) -- (-1.7pt,0.5em) decorate{-- (1.7pt,0.5em)} --  (1.7pt,0.4em)
% decorate{-- (-1.7pt,0.4em)};
% },
% },}


\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}

\begin{tikzpicture}
[pics/axis dicontinuity/.style={code={
    % \fill[white] (-0.21,-0.5) rectangle (0.21,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);}},
    % \fill[white] (-0.05,-0.5) rectangle (0.05,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);
    \fill[white] (-0.05,-0.25) rectangle (0.05,0.25);
    \draw (0,-0.3) -- (0,-0.1) -- ++ (0.08,0.1) -- ++(-0.16,0.2) 
    -- ++ (0.08,0.06) -- (0,0.3);
    }
    },
    pics/bar discontinuity/.style={code={
    }}]
    \begin{axis}[
        % legend pos=outer north east,
        width=\figurewidth,
        height=\figureheight,
        ybar,
        grid, % --added
        grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
        % bar width=7pt,
        % xlabel=pH,
        symbolic x coords={German, Credit, Recidivism},
        xtick={German, Credit, Recidivism},
        xticklabels={German, Credit, Recidivism},
        ylabel=$\Delta_{SP}$,
        enlarge x limits={0.25},
        % ytick={0,5,10,15,20,30,35,40},
        % yticklabels={0,5,10,15,20,60,70,80},
        ytick={0,7.5,15,22.5,30,36},
        yticklabels={0,7.5,15,22.5,37.5,45},
        ymin=0,ymax=42,
        % ymajorgrids=true,
        legend columns = 4,
        scaled ticks=false,
        legend style={at={(0.95, 0.95)}, nodes={scale=0.8, transform shape}, /tikz/every even column/.append style={column sep=0.1cm}},
        xtick style={
            /pgfplots/major tick length=0pt,
        }
    ]
    
    \addplot+ [yscale=0.8,% broken ybar legend,
            error bars/.cd,
                % y dir=plus,
                y dir=both,
                %ymode=log,
                y explicit ,
        ] coordinates {
            (German,43.14)+-(German,2.5)  % 
            (Credit,16.16)+-(Credit,0.125)  % 12.93  0.1
            (Recidivism,9.86)+-(Recidivism,0.375)  % 7.89  0.3
        }; \addlegendentry{Vanilla} % vanilla

    
    \addplot+ [yscale=0.8,% broken ybar legend,
            error bars/.cd,
                % y dir=plus,
                y dir=both,
                %ymode=log,
                y explicit ,
        ] coordinates {
            (German,38.66)+-(German,5.2)
            (Credit,15.59)+-(Credit,0.5)  % 12.47  0.4
            (Recidivism,8.49)+-(Recidivism,0.375)  % 6.79  0.3
        }; \addlegendentry{FairGNN} % fairgnn

\addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (German,3.13)+-(German,0.5)
            (Credit,10.58)+-(Credit,0.8)
            (Recidivism,3.20)+-(Recidivism,0.2)
        }; \addlegendentry{NIFTY}  % nifty
        
\addplot+ [     error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (German,0.87)+-(German,0.4)
            (Credit,9.13)+-(Credit,1.2)
            (Recidivism,3.04)+-(Recidivism,0.2)
        }; \addlegendentry{EDITS} % adorn
    \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);  
        % \legend{vanilla, fairgnn,nifty,adorn}
    \end{axis}
    \path (L) pic {axis dicontinuity} (R) pic {axis dicontinuity};
    \fill[white,decoration={zigzag,segment length=1.6mm,amplitude=0.4mm}]
    ([xshift=1.5mm,yshift=-1mm]L) -- ++ (0,2mm)
    decorate{-- ([xshift=-2.5mm,yshift=1mm]R)}
    -- ++(0,-2mm) decorate{-- cycle};
\end{tikzpicture}



% \begin{tikzpicture}
% [pics/axis dicontinuity/.style={code={
%     % \fill[white] (-0.21,-0.5) rectangle (0.21,0.5);
%     % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
%     % -- ++ (0.2,0.2) -- (0,0.6);}},
%     \fill[white] (-0.05,-0.5) rectangle (0.05,0.5);
%     \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
%     -- ++ (0.2,0.2) -- (0,0.6);
%     }
%     },
%     pics/bar discontinuity/.style={code={
%     }}]
%     \begin{axis}[
%         % legend pos=outer north east,
%         width=\figurewidth,
%         height=\figureheight,
%         ybar,
%         grid, % --added
%         grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
%         bar width=7pt,
%         % xlabel=pH,
%         symbolic x coords={A,B,C,D,E},
%         xtick={A,B,C,D,E},
%         xticklabels={10,7.5,5.2,3.8,3.0},
%         ylabel=Size (d.nm),
%         enlarge x limits={0.2},
%         ytick={0,5,10,15,20,30,35,40},
%         yticklabels={0,5,10,15,20,60,70,80},
%         ymin=0,ymax=40,
%         % ymajorgrids=true,
%         scaled ticks=false,
%         xtick style={
%             /pgfplots/major tick length=0pt,
%         }
%     ]
%         \addplot+ [
%             error bars/.cd,
%                 y dir=both,
%                 y explicit ,
%         ] coordinates {
%             (A,15.23)+-(A,0.0346410161513768)
%             (B,16.8466666666667)+-(B,0.14224392195568)
%             (C,18.1166666666667)+-(C,0.187705443004015)
%             (D,18.6866666666667)+-(D,0.14571661996263)
%             (E,18.4033333333333)+-(E,0.117189305541646)
%         };%\addlegendentry{0 g/L NaCl}

% \addplot+ [
%             error bars/.cd,
%                 y dir=both,
%                 y explicit ,
%         ] coordinates {
%             (A,19.5)+-(A,0.219317121994613)
%             (B,18.6933333333333)+-(B,0.0602771377334176)
%             (C,19.2866666666667)+-(C,0.0251661147842344)
%             (D,19.4766666666667)+-(D,0.0680685928555417)
%             (E,19.1866666666667)+-(E,0.0404145188432747)
%         }; %\addlegendentry{5 g/L NaCl}
% \addplot+ [yscale=0.5,broken ybar legend,
%             error bars/.cd,
%                 y dir=plus,
%                 %ymode=log,
%                 y explicit ,
%         ] coordinates {
%             (A,65)+-(A,8)
%             (B,64.5633333333333)+-(B,4.27418218298347)
%             (C,68.3033333333333)+-(C,0.733303029676911)
%             (D,68.02)+-(D,0.347706773014274)
%             (E,72)+-(E,2.80770962411239)
%         }; %\label{highest}%\addlegendentry{50 g/L NaCl}
%     \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);    
%     \end{axis}
%     \path (L) pic {axis dicontinuity} (R) pic {axis dicontinuity};
%     \fill[white,decoration={zigzag,segment length=1mm,amplitude=0.4mm}]
%     ([xshift=2.5mm,yshift=-1mm]L) -- ++ (0,2mm)
%     decorate{-- ([xshift=-2.5mm,yshift=1mm]R)}
%     -- ++(0,-2mm) decorate{-- cycle};
% \end{tikzpicture}



==> images/non_binary_eo.tikz <==

% \tikzset{external/export next=false}
% \begin{tikzpicture}
% \centering
% \begin{axis}
% [
%     width=\figurewidth,
%     height=\figureheight,
%     ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
%     enlargelimits=0.15, % these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink. 
%     grid, % --added
%     grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
%     legend style={at={(0.4, -0.15)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph. 
%       anchor=north, legend columns=-1}, % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location. 
%     ylabel={AUC}, % there should be no line gap between the rows here. Otherwise, latex will show an error.
%     symbolic x coords={German, Credit, Recidivism}, xtick=data]%, nodes near coords, nodes near coords align={vertical}, ]

% \addplot coordinates {(German, 75) (Credit, 78) (Recidivism, 80)}; \label{bar1}% these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.
% \addplot coordinates {(German, 71.0123123) (Credit, 63) (Recidivism, 68)}; \label{bar2}
% % \addplot coordinates {(German, 61) (Credit, 55) (Recidivism, 59)}; \label{bar3}
%         \addplot+ [
%             error bars/.cd,
%                 y dir=both,
%                 y explicit ,
%         ] coordinates {
%             (German, 71.0123123)+-(A,0.0346410161513768)
%             (Credit, 63)+-(B,0.14224392195568)
%             (Recidivism, 68)+-(C,0.187705443004015)
%         };
% % \legend{FairGNN, NIFTY-GNN, ADORN}
% \end{axis}
% \end{tikzpicture}

% \definecolor{mycolor1}{rgb}{1,0.65,0}%
% \definecolor{mycolor2}{rgb}{1,0.94,0}%
% \definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
% \definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
% \definecolor{mycolor5}{rgb}{0., 0.18, 0.39}


\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}



\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}

\begin{tikzpicture}
\centering
\begin{axis}
[
bar width=6.5pt,
    width= 0.6\figurewidth,
    height=1.1\figureheight,
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
    ymin=0,
    ymax=17,
    enlarge x limits={0.25}, % these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink. 
    grid, % --added
    xticklabels={ , , },
xtick={1,2,3},
% xlabel style={font=\color{white!15!black}},
extra x ticks={1,2,3},
xmin=1,
xmax=3,
extra x tick labels={ 0 vs. 1, 0 vs. 2, 1 vs. 2.},  % ,w/o-AD,w/o-SD,Vanilla
every extra x tick/.style={tick label style={fill=none, rotate=25,anchor=north}},
    grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
    legend style={at={(0.35, 0.95)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph. 
      anchor=north, legend columns=-1}, % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location. 
    ylabel={$\Delta_{EO}$}, % there should be no line gap between the rows here. Otherwise, latex will show an error.
    legend style={nodes={scale=0.8, transform shape}, /tikz/every even column/.append style={column sep=0.1cm}},
    % symbolic x coords={German, Credit, Recidivism}, xtick=data
]%, nodes near coords, nodes near coords align={vertical}, ]
    
    
            \addplot+ [
            %  draw=mycolor1, fill=mycolor1,
            error bars/.cd,
                y dir=both,
                y explicit ,
                % error bar style={color=mycolor1},
        ] coordinates {
            (1, 8.446)+-(German,3.1)
            (2, 6.5)+-(Credit,3.7)
            (3, 4.04)+-(Recidivism,1.2)
        }; %\addlegendentry{Vanilla}
        \label{vanilla}

        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1,4.0)+-(German,0.9)
            (2, 1.6)+-(Credit,1.0)
            (3, 3.4)+-(Recidivism,0.95)
        }; %\addlegendentry{FairGNN}
        \label{fairgnn}
        
% \legend{FairGNN, NIFTY-GNN, ADORN}
\end{axis}
\end{tikzpicture}

























% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{1,0.65,0}%
% \definecolor{mycolor2}{rgb}{1,0.94,0}%
% \definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
% \definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
% \definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

% %
% \begin{tikzpicture}

% \begin{axis}[%
% width=0.951\figurewidth,
% height=\figureheight,
% at={(0\figurewidth,0\figureheight)},
% scale only axis,
% scaled x ticks=true,
% xticklabels={1,2,3,4,5},
% xtick={1,2,3,4,5},
% xmin=1,
% xmax=5,
% xlabel style={font=\color{white!15!black}},
% xlabel={ATEX iterations},
% ymin=0.10,
% ymax=0.50,
% grid, % --added
% grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
% ylabel style={font=\color{white!15!black}},
% ylabel={SSIM},
% axis background/.style={fill=white},
% legend columns = 2,
% legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
% axis background/.style={fill=white} % --added
% ]

% \addplot [color=mycolor5, mark=square*, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	0.310\\
% 2	0.321\\
% 3	0.356\\
% 4	0.354\\
% 5	0.354\\
% };
% \addlegendentry{ATEX}

% \addplot [color=mycolor5, mark=triangle, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	0.186\\
% 2	0.185\\
% 3	0.185\\
% 4	0.185\\
% 5	0.185\\
% };
% \addlegendentry{Baseline}



% \end{axis}


% \end{tikzpicture}%


==> images/non_binary_sp.tikz <==

% \tikzset{external/export next=false}
% \begin{tikzpicture}
% \centering
% \begin{axis}
% [
%     width=\figurewidth,
%     height=\figureheight,
%     ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
%     enlargelimits=0.15, % these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink. 
%     grid, % --added
%     grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
%     legend style={at={(0.4, -0.15)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph. 
%       anchor=north, legend columns=-1}, % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location. 
%     ylabel={AUC}, % there should be no line gap between the rows here. Otherwise, latex will show an error.
%     symbolic x coords={German, Credit, Recidivism}, xtick=data]%, nodes near coords, nodes near coords align={vertical}, ]

% \addplot coordinates {(German, 75) (Credit, 78) (Recidivism, 80)}; \label{bar1}% these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.
% \addplot coordinates {(German, 71.0123123) (Credit, 63) (Recidivism, 68)}; \label{bar2}
% % \addplot coordinates {(German, 61) (Credit, 55) (Recidivism, 59)}; \label{bar3}
%         \addplot+ [
%             error bars/.cd,
%                 y dir=both,
%                 y explicit ,
%         ] coordinates {
%             (German, 71.0123123)+-(A,0.0346410161513768)
%             (Credit, 63)+-(B,0.14224392195568)
%             (Recidivism, 68)+-(C,0.187705443004015)
%         };
% % \legend{FairGNN, NIFTY-GNN, ADORN}
% \end{axis}
% \end{tikzpicture}

% \definecolor{mycolor1}{rgb}{1,0.65,0}%
% \definecolor{mycolor2}{rgb}{1,0.94,0}%
% \definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
% \definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
% \definecolor{mycolor5}{rgb}{0., 0.18, 0.39}


\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}



\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}

\begin{tikzpicture}
\centering
\begin{axis}
[
bar width=6.5pt,
    width= 0.6\figurewidth,
    height=1.1\figureheight,
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
    ymin=0,
    ymax=22,
    enlarge x limits={0.25}, % these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink. 
    grid, % --added
    xticklabels={ , , },
xtick={1,2,3},
% xlabel style={font=\color{white!15!black}},
extra x ticks={1,2,3},
xmin=1,
xmax=3,
extra x tick labels={ 0 vs. 1, 0 vs. 2, 1 vs. 2.},  % ,w/o-AD,w/o-SD,Vanilla
every extra x tick/.style={tick label style={fill=none, rotate=25,anchor=north}},
    grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
    legend style={at={(0.5, 0.95)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph. 
      anchor=north, legend columns=1}, % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location. 
    ylabel={$\Delta_{SP}$}, % there should be no line gap between the rows here. Otherwise, latex will show an error.
    legend style={nodes={scale=0.8, transform shape}, /tikz/every even column/.append style={column sep=0.1cm}},
    % symbolic x coords={German, Credit, Recidivism}, xtick=data
]%, nodes near coords, nodes near coords align={vertical}, ]
    
    
            \addplot+ [
            %  draw=mycolor1, fill=mycolor1,
            error bars/.cd,
                y dir=both,
                y explicit ,
                % error bar style={color=mycolor1},
        ] coordinates {
            (1, 11.22)+-(German,3.2)  % 0-1
            (2, 3.5)+-(Credit,2.5)  % 0-2
            (3, 14.73)+-(Recidivism,1.6)  % 1-2
        }; %\addlegendentry{Vanilla}
        \label{Vanilla}

        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1, 2.8)+-(German,2.3)  % 0-1
            (2, 2.2)+-(Credit,0.7)  % 0-2
            (3, 7.03)+-(Recidivism,1.4)  % 1-2
        }; %\addlegendentry{FairGNN}
        \label{EDITS}
        
\legend{Vanilla,EDITS}
\end{axis}
\end{tikzpicture}

























% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{1,0.65,0}%
% \definecolor{mycolor2}{rgb}{1,0.94,0}%
% \definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
% \definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
% \definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

% %
% \begin{tikzpicture}

% \begin{axis}[%
% width=0.951\figurewidth,
% height=\figureheight,
% at={(0\figurewidth,0\figureheight)},
% scale only axis,
% scaled x ticks=true,
% xticklabels={1,2,3,4,5},
% xtick={1,2,3,4,5},
% xmin=1,
% xmax=5,
% xlabel style={font=\color{white!15!black}},
% xlabel={ATEX iterations},
% ymin=0.10,
% ymax=0.50,
% grid, % --added
% grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
% ylabel style={font=\color{white!15!black}},
% ylabel={SSIM},
% axis background/.style={fill=white},
% legend columns = 2,
% legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
% axis background/.style={fill=white} % --added
% ]

% \addplot [color=mycolor5, mark=square*, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	0.310\\
% 2	0.321\\
% 3	0.356\\
% 4	0.354\\
% 5	0.354\\
% };
% \addlegendentry{ATEX}

% \addplot [color=mycolor5, mark=triangle, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	0.186\\
% 2	0.185\\
% 3	0.185\\
% 4	0.185\\
% 5	0.185\\
% };
% \addlegendentry{Baseline}



% \end{axis}


% \end{tikzpicture}%


==> images/sp1.tikz <==

% \tikzset{external/export next=false}
% \begin{tikzpicture}
% \centering
% \begin{axis}
% [
%     width=\figurewidth,
%     height=\figureheight,
%     ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
%     enlargelimits=0.15, % these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink. 
%     grid, % --added
%     grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
%     legend style={at={(0.4, -0.15)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph. 
%       anchor=north, legend columns=-1}, % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location. 
%     ylabel={AUC}, % there should be no line gap between the rows here. Otherwise, latex will show an error.
%     symbolic x coords={German, Credit, Recidivism}, xtick=data]%, nodes near coords, nodes near coords align={vertical}, ]

% \addplot coordinates {(German, 75) (Credit, 78) (Recidivism, 80)}; \label{bar1}% these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.
% \addplot coordinates {(German, 71.0123123) (Credit, 63) (Recidivism, 68)}; \label{bar2}
% % \addplot coordinates {(German, 61) (Credit, 55) (Recidivism, 59)}; \label{bar3}
%         \addplot+ [
%             error bars/.cd,
%                 y dir=both,
%                 y explicit ,
%         ] coordinates {
%             (German, 71.0123123)+-(A,0.0346410161513768)
%             (Credit, 63)+-(B,0.14224392195568)
%             (Recidivism, 68)+-(C,0.187705443004015)
%         };
% % \legend{FairGNN, NIFTY-GNN, ADORN}
% \end{axis}
% \end{tikzpicture}

% \definecolor{mycolor1}{rgb}{1,0.65,0}%
% \definecolor{mycolor2}{rgb}{1,0.94,0}%
% \definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
% \definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
% \definecolor{mycolor5}{rgb}{0., 0.18, 0.39}


\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}



\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}

\begin{tikzpicture}
\centering
\begin{axis}
[
bar width=3.5pt,
    width= 0.6\figurewidth,
    height=1.1\figureheight,
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.
    ymin=0,
    ymax=8,
    enlarge x limits={0.23}, % these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink. 
    grid, % --added
    xticklabels={ , , },
xtick={1,2,3},
% xlabel style={font=\color{white!15!black}},
extra x ticks={1,2,3},
xmin=1,
xmax=3,
extra x tick labels={Pokec-z,Pokec-n,UCSD34,German,Credit,Recid.},  % ,w/o-AD,w/o-SD,Vanilla
every extra x tick/.style={tick label style={fill=none, rotate=25,anchor=north}},
    grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
    legend style={at={(0.35, 0.95)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph. 
      anchor=north, legend columns=-1}, % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location. 
    ylabel={$\Delta_{SP}$}, % there should be no line gap between the rows here. Otherwise, latex will show an error.
    legend style={nodes={scale=0.8, transform shape}, /tikz/every even column/.append style={column sep=0.1cm}},
    % xtick style={
    %         /pgfplots/major tick length=0pt,
    %     }
    % symbolic x coords={German, Credit, Recidivism}, xtick=data
]%, nodes near coords, nodes near coords align={vertical}, ]
    
    
            \addplot+ [
            %  draw=mycolor1, fill=mycolor1,
            error bars/.cd,
                y dir=both,
                y explicit ,
                % error bar style={color=mycolor1},
        ] coordinates {
            (1,5.7)+-(Credit,1.2)  % 5.7 1.2
            (2,3.36)+-(Recidivism,0.4)  % 3.36 0.4
            (3,1.27)+-(Recidivism,0.4)
            (4, 74.46)+-(German,0.7)
            (5, 73.62)+-(Credit,0.3)
            (6, 86.91)+-(Recidivism,0.4)
        }; %\addlegendentry{Vanilla}
        \label{vanilla}

        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1,3.29)+-(Credit,0.7)  % (1,3.29)+-(Credit,0.7)
            (2,1.58)+-(Recidivism,0.5)  % (2,1.58)+-(Recidivism,0.5)
            (3,0.43)+-(Recidivism,0.1)
            (4, 74.73)+-(German,0.8)
            (5, 68.50)+-(Credit,1.2)
            (6, 87.85)+-(Recidivism,1.2)
        }; %\addlegendentry{FairGNN}
        \label{fairgnn}
        
                \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1,2.30)+-(Credit,0.5)
            (2,1.13)+-(Recidivism,0.3)
            (3,0.1)+-(Recidivism,0.05)
            (4, 66.94)+-(A,3.6)
            (5, 69.09)+-(B,0.1)
            (6, 80.56)+-(C,0.2)
        }; %\addlegendentry{NIFTY}
        \label{nifty}
        
        \addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1,2.74)+-(Credit,0.9)
            (2,0.91)+-(Recidivism,0.8)
            (3,0.27)+-(Recidivism,0.1)
            (4, 71.01)+-(A,1.3)
            (5, 70.16)+-(B,0.6)
            (6, 85.96)+-(C,0.3)
        }; %\addlegendentry{EDITS}
        \label{adorn}
% \legend{FairGNN, NIFTY-GNN, ADORN}
\end{axis}
\end{tikzpicture}

















==> images/sp2.tikz <==
% \pgfplotsset{compat=1.16,
% /pgfplots/broken ybar legend/.style={
% /pgfplots/legend image code/.code={
% \draw [##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt,yscale=2]
% plot coordinates {(0cm,0.8em) (2*\pgfplotbarwidth,0.6em)};
% \fill[white,decoration={zigzag,segment length=1pt,amplitude=0.3pt}]
% (-1.7pt,0.4em) -- (-1.7pt,0.5em) decorate{-- (1.7pt,0.5em)} --  (1.7pt,0.4em)
% decorate{-- (-1.7pt,0.4em)};
% },
% },}


\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}

\begin{tikzpicture}
[pics/axis dicontinuity/.style={code={
    % \fill[white] (-0.21,-0.5) rectangle (0.21,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);}},
    % \fill[white] (-0.05,-0.5) rectangle (0.05,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);
    % \fill[white] (-0.05,-0.25) rectangle (0.05,0.25);
    % \draw (0,-0.3) -- (0,-0.1) -- ++ (0.08,0.1) -- ++(-0.16,0.2) 
    % -- ++ (0.08,0.06) -- (0,0.3);
    \fill[white] (-0.05,-0.3) rectangle (0.05,0.04);
    \draw (0,-0.3) -- ++ (0.08,0.1) -- ++(-0.16,0.16) 
     -- ++ (0.08,0.06) -- (0,0.3);
    }
    },
    pics/bar discontinuity/.style={code={
    }}]
    \begin{axis}[
    bar width=3.5pt,
        % legend pos=outer north east,
        width=0.6\figurewidth,
        height=1.1\figureheight,
        ybar,
        xticklabels={ , , },
xtick={1,2,3,4,5,6},
% xlabel style={font=\color{white!15!black}},
extra x ticks={1,2,3,4,5,6},
xmin=4,
xmax=6,
extra x tick labels={Pokec-z,Pokec-n,UCSD34,German,Credit,Recid.},  % ,w/o-AD,w/o-SD,Vanilla
every extra x tick/.style={tick label style={fill=none, rotate=25,anchor=north}},
        % symbolic x coords={German, Credit, Recidivism},
        % xtick={German, Credit, Recidivism},
        % xticklabels={German, Credit, Recidivism},
        grid, % --added
        grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
        ylabel=$\Delta_{SP}$,
        enlarge x limits={0.23},
        % ytick={0,5,10,15,20,30,35,40},
        % yticklabels={0,5,10,15,20,60,70,80},
        % ytick={0,7.5,15,22.5,30,36},
        % yticklabels={0,7.5,15,22.5,37.5,45},
        ytick={0,5,10,15,21.5,26.5,31.5},
        yticklabels={0,5,10,15,35,40,45},
        ymin=0,ymax=35,
        % ymajorgrids=true,
        legend columns = 2,
        scaled ticks=false,
        legend style={at={(0.95, 0.92)}, nodes={scale=0.8, transform shape}, /tikz/every even column/.append style={column sep=0.1cm}},
        % xtick style={
        %     /pgfplots/major tick length=0pt,
        % }
    ]
    
    \addplot+ [yscale=0.7,% broken ybar legend,
            error bars/.cd,
                % y dir=plus,
                y dir=both,
                %ymode=log,
                y explicit ,
        ] coordinates {
            (1,8.143)+-(Credit,1.7)  % 5.7 1.2
            (2,4.8)+-(Recidivism,0.6)  % 3.36 0.4
            (3,1.27)+-(Recidivism,0.4)
            (4,43.14)+-(German,2.5)  % 
            (5,18.47)+-(Credit,0.143)  % 12.93  0.1
            (6,11.27)+-(Recidivism,0.43)  % 7.89  0.3
        }; \addlegendentry{Vanilla} % vanilla

    
    \addplot+ [yscale=0.7,% broken ybar legend,
            error bars/.cd,
                % y dir=plus,
                y dir=both,
                %ymode=log,
                y explicit ,
        ] coordinates {
            (1,4.7)+-(Credit,1.0)  % (1,3.29)+-(Credit,0.7)
            (2,2.26)+-(Recidivism,0.71)  % (2,1.58)+-(Recidivism,0.5)
            (3,0.43)+-(Recidivism,0.1)
            (4,38.66)+-(German,5.2)
            (5,17.8)+-(Credit,0.57)  % 12.47  0.4
            (6,9.7)+-(Recidivism,0.429)  % 6.79  0.3
        }; \addlegendentry{FairGNN} % fairgnn

\addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1,2.30)+-(Credit,0.5)
            (2,1.13)+-(Recidivism,0.3)
            (3,0.1)+-(Recidivism,0.05)
            (4,3.13)+-(German,0.5)
            (5,10.58)+-(Credit,0.8)
            (6,5.20)+-(Recidivism,0.2)
        }; \addlegendentry{NIFTY}  % nifty
        
\addplot+ [     error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1,2.74)+-(Credit,0.9)
            (2,0.91)+-(Recidivism,0.8)
            (3,0.27)+-(Recidivism,0.1)
            (4,2.04)+-(German,0.4)
            (5,9.13)+-(Credit,1.2)
            (6,5.39)+-(Recidivism,0.2)
        }; \addlegendentry{EDITS} % adorn
    \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);  
        % \legend{vanilla, fairgnn,nifty,adorn}
    \end{axis}
    \path (L) pic {axis dicontinuity} (R) pic {axis dicontinuity};
    \fill[white,decoration={zigzag,segment length=1.6mm,amplitude=0.3mm}]
    ([xshift=4.55mm,yshift=-2.5mm]L) -- ++ (0mm,1.5mm)
    decorate{-- ([xshift=-29.0mm,yshift=-0.8mm]R)}
    -- ++(-0mm,-2mm) decorate{-- cycle};
\end{tikzpicture}



% \begin{tikzpicture}
% [pics/axis dicontinuity/.style={code={
%     % \fill[white] (-0.21,-0.5) rectangle (0.21,0.5);
%     % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
%     % -- ++ (0.2,0.2) -- (0,0.6);}},
%     \fill[white] (-0.05,-0.5) rectangle (0.05,0.5);
%     \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
%     -- ++ (0.2,0.2) -- (0,0.6);
%     }
%     },
%     pics/bar discontinuity/.style={code={
%     }}]
%     \begin{axis}[
%         % legend pos=outer north east,
%         width=\figurewidth,
%         height=\figureheight,
%         ybar,
%         grid, % --added
%         grid style={line width=.15pt, draw=gray!35}, % --added, dashed, 
%         bar width=7pt,
%         % xlabel=pH,
%         symbolic x coords={A,B,C,D,E},
%         xtick={A,B,C,D,E},
%         xticklabels={10,7.5,5.2,3.8,3.0},
%         ylabel=Size (d.nm),
%         enlarge x limits={0.2},
%         ytick={0,5,10,15,20,30,35,40},
%         yticklabels={0,5,10,15,20,60,70,80},
%         ymin=0,ymax=40,
%         % ymajorgrids=true,
%         scaled ticks=false,
%         xtick style={
%             /pgfplots/major tick length=0pt,
%         }
%     ]
%         \addplot+ [
%             error bars/.cd,
%                 y dir=both,
%                 y explicit ,
%         ] coordinates {
%             (A,15.23)+-(A,0.0346410161513768)
%             (B,16.8466666666667)+-(B,0.14224392195568)
%             (C,18.1166666666667)+-(C,0.187705443004015)
%             (D,18.6866666666667)+-(D,0.14571661996263)
%             (E,18.4033333333333)+-(E,0.117189305541646)
%         };%\addlegendentry{0 g/L NaCl}

% \addplot+ [
%             error bars/.cd,
%                 y dir=both,
%                 y explicit ,
%         ] coordinates {
%             (A,19.5)+-(A,0.219317121994613)
%             (B,18.6933333333333)+-(B,0.0602771377334176)
%             (C,19.2866666666667)+-(C,0.0251661147842344)
%             (D,19.4766666666667)+-(D,0.0680685928555417)
%             (E,19.1866666666667)+-(E,0.0404145188432747)
%         }; %\addlegendentry{5 g/L NaCl}
% \addplot+ [yscale=0.5,broken ybar legend,
%             error bars/.cd,
%                 y dir=plus,
%                 %ymode=log,
%                 y explicit ,
%         ] coordinates {
%             (A,65)+-(A,8)
%             (B,64.5633333333333)+-(B,4.27418218298347)
%             (C,68.3033333333333)+-(C,0.733303029676911)
%             (D,68.02)+-(D,0.347706773014274)
%             (E,72)+-(E,2.80770962411239)
%         }; %\label{highest}%\addlegendentry{50 g/L NaCl}
%     \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);    
%     \end{axis}
%     \path (L) pic {axis dicontinuity} (R) pic {axis dicontinuity};
%     \fill[white,decoration={zigzag,segment length=1mm,amplitude=0.4mm}]
%     ([xshift=2.5mm,yshift=-1mm]L) -- ++ (0,2mm)
%     decorate{-- ([xshift=-2.5mm,yshift=1mm]R)}
%     -- ++(0,-2mm) decorate{-- cycle};
% \end{tikzpicture}



==> images/tikz_example1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4,5},
xtick={1,2,3,4,5},
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
% xlabel={ATEX iterations},
ymin=0.10,
ymax=0.50,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={SSIM},
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor5, mark=square*, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.310\\
2	0.321\\
3	0.356\\
4	0.354\\
5	0.354\\
};
\addlegendentry{ATEX}

\addplot [color=mycolor5, mark=triangle, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.186\\
2	0.185\\
3	0.185\\
4	0.185\\
5	0.185\\
};
\addlegendentry{Baseline}


\end{axis}
\end{tikzpicture}%


==> images/tikz_example2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4,5},
xtick={1,2,3,4,5},
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
% xlabel={ATEX iterations},
ymin=0.10,
ymax=0.70,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={SSIM},
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor5, mark=square*, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.450\\
2	0.461\\
3	0.519\\
4	0.523\\
5	0.535\\
};
\addlegendentry{ATEX}

\addplot [color=mycolor5, mark=triangle, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.209\\
2	0.208\\
3	0.208\\
4	0.208\\
5	0.208\\
};
\addlegendentry{Baseline}


\end{axis}
\end{tikzpicture}%


==> images/to_bar_attr.tikz <==
\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}

\begin{tikzpicture}
[pics/axis dicontinuity/.style={code={
    % \fill[white] (-0.21,-0.5) rectangle (0.21,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);}},
    % \fill[white] (-0.05,-0.5) rectangle (0.05,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);
    \fill[white] (-0.05,-0.25) rectangle (0.05,0.25);
    \draw (0,-0.3) -- (0,-0.1) -- ++ (0.08,0.1) -- ++(-0.16,0.2) 
    -- ++ (0.08,0.06) -- (0,0.3);
    }
    },
pics/bar discontinuity/.style={code={
    }}]
\begin{axis}[%
        ybar,
bar width=2.5pt,
enlarge x limits={0.25}, 
width=\figurewidth,
height=0.8\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
legend style={at={(0.22, 0.20)}, anchor=south, legend columns=1}, 
% scaled x ticks=true,
% xticklabels={Vanilla,ADORN-w/o-SD,ADORN-w/o-AD,ADORN},
xticklabels={ , , , },
xtick={1,2,3,4},
% xlabel style={font=\color{white!15!black}},
extra x ticks={1,2,3,4},
xmin=1,
xmax=4,
extra x tick labels={EDITS,*w/o-SD,*w/o-AD,Vanilla},  % ,w/o-AD,w/o-SD,Vanilla
every extra x tick/.style={tick label style={fill=none, rotate=25,anchor=north}},
% ymin=0.10,
% ymax=0.50,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
% ylabel style={font=\color{white!15!black}},
ylabel={$b_{\text{attr}} (\times 10^{-3})$},
ytick={0,3,6,9,13.5,16.5},
yticklabels={0,3,6,9,15,18},
ymin=0,
ymax=16.5,
axis background/.style={fill=white},
% legend columns = 2,
% legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]
    
%     \addplot+ [color=mycolor1, mark=otimes*, mark options={solid, mycolor1}, thick]
%   table[row sep=crcr]{%
% 1	2.38\\
% 2	2.63\\
% 3	6.33\\
% 4	6.33\\
% }; \label{german}
% % \addlegendentry{ATEX}

% \addplot+ [color=mycolor5, mark=triangle*, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	0.68\\
% 2	1.02\\
% 3	1.78\\
% 4	1.78\\
% }; \label{credit}
% % \addlegendentry{Baseline}

% \addplot+ [color=mycolor3, mark=diamond*, mark options={solid, mycolor3}, thick]
%   table[row sep=crcr]{%
% 1	1.27\\  
% 2	2.51\\
% 3	15.39\\  % 17.1
% 4	15.39\\  % 17.1
% }; \label{biased x}

% \addplot+ [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
%   table[row sep=crcr]{%
% 1	2.5\\ 
% 2	2.5\\ 
% 3	7.98\\
% 4	7.98\\
% };\label{biased a}
    
    \addplot+ [yscale=1,% broken ybar legend,
            error bars/.cd,
                % y dir=plus,
                y dir=both,
                %ymode=log,
                y explicit ,
        ] coordinates {
            (1,2.38)
            (2,2.63)
            (3,6.33)
            (4,6.33)
        }; \addlegendentry{German} \label{german}

    
    \addplot+ [yscale=1,% broken ybar legend,
            error bars/.cd,
                % y dir=plus,
                y dir=both,
                %ymode=log,
                y explicit ,
        ] coordinates {
            (1,0.56)
            (2,1.02)
            (3,2.46)
            (4,2.46)
        }; \addlegendentry{Credit}  \label{credit}

\addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1,1.27)
            (2,2.51)
            (3,15.39)
            (4,15.39)
        }; \addlegendentry{Biased $\mathbf{X}$}  \label{biased x}
        
\addplot+ [     error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1,2.5)
            (2,2.5)
            (3,7.98)
            (4,7.98)
        }; \addlegendentry{Biased $\mathbf{A}$}  \label{biased a}
    \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);  
        % \legend{vanilla, fairgnn,nifty,adorn}
    \end{axis}
    \path (L) pic {axis dicontinuity} (R) pic {axis dicontinuity};
    \fill[white,decoration={zigzag,segment length=0.8mm,amplitude=0.4mm}]
    ([xshift=16.5mm,yshift=-2mm]L) -- ++ (0,3mm)
    decorate{-- ([xshift=-2.5mm,yshift=2mm]R)}
    -- ++(0,-3mm) decorate{-- cycle};
\end{tikzpicture}

==> images/to_bar_auc.tikz <==
\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}

\begin{tikzpicture}
[pics/axis dicontinuity/.style={code={
    % \fill[white] (-0.21,-0.5) rectangle (0.21,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);}},
    % \fill[white] (-0.05,-0.5) rectangle (0.05,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);
    \fill[white] (-0.05,-0.25) rectangle (0.05,0.25);
    \draw (0,-0.3) -- (0,-0.1) -- ++ (0.08,0.1) -- ++(-0.16,0.2) 
    -- ++ (0.08,0.06) -- (0,0.3);
    }
    },
pics/bar discontinuity/.style={code={
    }}]
\begin{axis}[%
        ybar,
bar width=2.5pt,
enlarge x limits={0.215}, 
width=\figurewidth,
height=0.8\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
% scaled x ticks=true,
% xticklabels={Vanilla,ADORN-w/o-SD,ADORN-w/o-AD,ADORN},
xticklabels={ , , , },
xtick={1,2,3,4},
% xlabel style={font=\color{white!15!black}},
extra x ticks={1,2,3,4},
extra x tick labels={EDITS,*w/o-SD,*w/o-AD,Vanilla},  % ,w/o-AD,w/o-SD,Vanilla
every extra x tick/.style={tick label style={fill=none, rotate=25,anchor=north}},
legend style={at={(0.50, 0.12)}, anchor=south, legend columns=2}, 
% ymin=0.10,
% ymax=0.50,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
% ylabel style={font=\color{white!15!black}},
ylabel={AUC},
% ytick={0,4,8,12,18,21.6},
% yticklabels={0,4,8,12,20,24},
ymin=20,
ymax=100,
axis background/.style={fill=white},
% legend columns = 2,
% legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]
    
% \addplot [color=mycolor1, mark=otimes*, mark options={solid, mycolor1}, thick]
%   table[row sep=crcr]{%
% 1	70.26\\
% 2	72.20\\
% 3	69.52\\
% 4	74.46\\
% }; \label{german}
% \addlegendentry{German}

% \addplot [color=mycolor5, mark=triangle*, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	70.16\\
% 2	72.71\\
% 3	73.83\\
% 4	73.62\\
% }; \label{credit}
% \addlegendentry{Credit}


% \addplot [color=mycolor3, mark=diamond*, mark options={solid, mycolor3}, thick]
%   table[row sep=crcr]{%
% 1	86.40\\  
% 2	93.30\\
% 3	85.70\\  
% 4	93.08\\ 
% }; \label{biased x}
% \addlegendentry{Biased $\mathbf{X}$}

% \addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
%   table[row sep=crcr]{%
% 1	81.3\\ 
% 2	82.02\\ % waiting
% 3	83.2\\
% 4	83.69\\
% };\label{biased a}
% \addlegendentry{Biased $\mathbf{A}$}
    
    \addplot+ [yscale=1,% broken ybar legend,
            error bars/.cd,
                % y dir=plus,
                y dir=both,
                %ymode=log,
                y explicit ,
        ] coordinates {
            (1,71.01)
            (2,72.20)
            (3,69.52)
            (4,74.46)
        }; \label{german}

    
    \addplot+ [yscale=1,% broken ybar legend,
            error bars/.cd,
                % y dir=plus,
                y dir=both,
                %ymode=log,
                y explicit ,
        ] coordinates {
            (1,70.16)
            (2,72.71)
            (3,73.83)
            (4,73.62)
        }; \label{credit}

\addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1,86.40)
            (2,93.30)
            (3,85.70)
            (4,93.08)
        }; \label{biased x}
        
\addplot+ [     error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1,81.3)
            (2,82.02)
            (3,83.2)
            (4,83.69)
        }; \label{biased a}
    \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);  
        % \legend{vanilla, fairgnn,nifty,adorn}
    \end{axis}
    % \path (L) pic {axis dicontinuity} (R) pic {axis dicontinuity};
    % \fill[white,decoration={zigzag,segment length=0.1mm,amplitude=0.4mm}]
    % ([xshift=1.5mm,yshift=-4mm]L) -- ++ (0,3mm)
    % decorate{-- ([xshift=-2.5mm,yshift=2mm]R)}
    % -- ++(0,-3mm) decorate{-- cycle};
\end{tikzpicture}

==> images/to_bar_sp.tikz <==
\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}

\begin{tikzpicture}
[pics/axis dicontinuity/.style={code={
    % \fill[white] (-0.21,-0.5) rectangle (0.21,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);}},
    % \fill[white] (-0.05,-0.5) rectangle (0.05,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);
    \fill[white] (-0.05,-0.25) rectangle (0.05,0.25);
    \draw (0,-0.3) -- (0,-0.1) -- ++ (0.08,0.1) -- ++(-0.16,0.2) 
    -- ++ (0.08,0.06) -- (0,0.3);
    }
    },
pics/bar discontinuity/.style={code={
    }}]
\begin{axis}[%
        ybar,
bar width=2.5pt,
enlarge x limits={0.215}, 
width=\figurewidth,
height=0.8\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
% scaled x ticks=true,
% xticklabels={Vanilla,ADORN-w/o-SD,ADORN-w/o-AD,ADORN},
xticklabels={ , , , },
xtick={1,2,3,4},
% xlabel style={font=\color{white!15!black}},
extra x ticks={1,2,3,4},
extra x tick labels={EDITS,*w/o-SD,*w/o-AD,Vanilla},  % ,w/o-AD,w/o-SD,Vanilla
every extra x tick/.style={tick label style={fill=none, rotate=25,anchor=north}},
% ymin=0.10,
% ymax=0.50,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
% ylabel style={font=\color{white!15!black}},
ylabel={$\Delta_{SP}$},
ytick={0,5,10,15,20,22.5},
yticklabels={0,5,10,15,40,45},
ymin=0,
ymax=26,
axis background/.style={fill=white},
% legend columns = 2,
% legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]
    
% \addplot [color=mycolor1,mark=otimes*, mark options={solid, mycolor1}, thick]
%   table[row sep=crcr]{%
% 1	0.73\\
% 2	11.5\\
% 3	1.73\\
% 4	21.55\\  % 43.1
% }; \label{german}
% % \addlegendentry{ATEX}

% \addplot [color=mycolor5, mark=triangle*, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	9.13\\
% 2	12.1\\
% 3	10.4\\
% 4	12.9\\
% }; \label{credit}
% % \addlegendentry{Baseline}

%     \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);  

% \addplot [color=mycolor3, mark=diamond*, mark options={solid, mycolor3}, thick]
%   table[row sep=crcr]{%
% 1	0.8\\  
% 2	4.2\\
% 3	0.8\\ 
% 4	5.8\\ 
% }; \label{biased x}

% \addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
%   table[row sep=crcr]{%
% 1	5.3\\ 
% 2	11.1\\ 
% 3	5.9\\
% 4	13.3\\
% };\label{biased a}
    
    \addplot+ [yscale=1,% broken ybar legend,
            error bars/.cd,
                % y dir=plus,
                y dir=both,
                %ymode=log,
                y explicit ,
        ] coordinates {
            (1,2.04)
            (2,11.5)
            (3,3.73)
            (4,21.55)
        }; \label{german}

    
    \addplot+ [yscale=1,% broken ybar legend,
            error bars/.cd,
                % y dir=plus,
                y dir=both,
                %ymode=log,
                y explicit ,
        ] coordinates {
            (1,9.13)
            (2,12.1)
            (3,10.4)
            (4,12.9)
        }; \label{credit}

\addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1,0.8)
            (2,4.2)
            (3,0.8)
            (4,5.8)
        }; \label{biased x}
        
\addplot+ [     error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1,5.3)
            (2,11.1)
            (3,5.9)
            (4,13.3)
        }; \label{biased a}
    \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);  
        % \legend{vanilla, fairgnn,nifty,adorn}
    \end{axis}
    \path (L) pic {axis dicontinuity} (R) pic {axis dicontinuity};
    \fill[white,decoration={zigzag,segment length=0.8mm,amplitude=0.4mm}]
    ([xshift=2.5mm,yshift=-2mm]L) -- ++ (0,3mm)
    decorate{-- ([xshift=-2.5mm,yshift=2mm]R)}
    -- ++(0,-3mm) decorate{-- cycle};
\end{tikzpicture}

==> images/to_bar_stru.tikz <==
\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}

\begin{tikzpicture}
[pics/axis dicontinuity/.style={code={
    % \fill[white] (-0.21,-0.5) rectangle (0.21,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);}},
    % \fill[white] (-0.05,-0.5) rectangle (0.05,0.5);
    % \draw (0,-0.6) -- (0,-0.4) -- ++ (0.2,0.2) -- ++(-0.4,0.4) 
    % -- ++ (0.2,0.2) -- (0,0.6);
    \fill[white] (-0.05,-0.25) rectangle (0.05,0.25);
    \draw (0,-0.3) -- (0,-0.1) -- ++ (0.08,0.1) -- ++(-0.16,0.2) 
    -- ++ (0.08,0.06) -- (0,0.3);
    }
    },
pics/bar discontinuity/.style={code={
    }}]
\begin{axis}[%
        ybar,
bar width=2.5pt,
enlarge x limits={0.215}, 
width=\figurewidth,
height=0.8\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
% scaled x ticks=true,
% xticklabels={Vanilla,ADORN-w/o-SD,ADORN-w/o-AD,ADORN},
xticklabels={ , , , },
xtick={1,2,3,4},
% xlabel style={font=\color{white!15!black}},
extra x ticks={1,2,3,4},
extra x tick labels={EDITS,*w/o-SD,*w/o-AD,Vanilla},  % ,w/o-AD,w/o-SD,Vanilla
every extra x tick/.style={tick label style={fill=none, rotate=25,anchor=north}},
% ymin=0.10,
% ymax=0.50,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
% ylabel style={font=\color{white!15!black}},
ylabel={$b_{\text{stru}} (\times 10^{-3})$},
ytick={0,4,8,12,18,21.6},
yticklabels={0,4,8,12,20,24},
ymin=0,
ymax=23,
axis background/.style={fill=white},
% legend columns = 2,
% legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]
    
% \addplot [color=mycolor1, mark=otimes*, mark options={solid, mycolor1}, thick]
%   table[row sep=crcr]{%
% 1	3.54\\
% 2	4.78\\
% 3	8.88\\
% 4	10.4\\
% }; \label{german}
% % \addlegendentry{ATEX}

% \addplot [color=mycolor5, mark=triangle*, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	1.74\\
% 2	2.24\\
% 3	2.95\\
% 4	3.34\\
% }; \label{credit}
% % \addlegendentry{Baseline}

%     \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);  
%         % \legend{vanilla, fairgnn,nifty,adorn}
        



% \addplot [color=mycolor3, mark=diamond*, mark options={solid, mycolor3}, thick]
%   table[row sep=crcr]{%
% 1	1.97\\  
% 2	3.79\\
% 3	17.64\\ % 19.6
% 4	21.0\\ % 23.3
% }; \label{biased x}

% \addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
%   table[row sep=crcr]{%
% 1	3.4\\ 
% 2	5.0\\ 
% 3	11.9\\
% 4	12.4\\
% };\label{biased a}
    
    \addplot+ [yscale=1,% broken ybar legend,
            error bars/.cd,
                % y dir=plus,
                y dir=both,
                %ymode=log,
                y explicit ,
        ] coordinates {
            (1,3.54)
            (2,4.78)
            (3,8.88)
            (4,10.4)
        }; \label{german}

    
    \addplot+ [yscale=1,% broken ybar legend,
            error bars/.cd,
                % y dir=plus,
                y dir=both,
                %ymode=log,
                y explicit ,
        ] coordinates {
            (1,2.36)
            (2,2.64)
            (3,3.25)
            (4,4.45)
        }; \label{credit}

\addplot+ [
            error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1,1.97)
            (2,3.79)
            (3,17.64)
            (4,21.0)
        }; \label{biased x}
        
\addplot+ [     error bars/.cd,
                y dir=both,
                y explicit ,
        ] coordinates {
            (1,3.4)
            (2,5.0)
            (3,11.9)
            (4,12.4)
        }; \label{biased a}
    \path (axis description cs:0,0.6) coordinate (L) (axis description cs:1,0.6) coordinate (R);  
        % \legend{vanilla, fairgnn,nifty,adorn}
    \end{axis}
    \path (L) pic {axis dicontinuity} (R) pic {axis dicontinuity};
    \fill[white,decoration={zigzag,segment length=0.8mm,amplitude=0.4mm}]
    ([xshift=2.5mm,yshift=-2mm]L) -- ++ (0,3mm)
    decorate{-- ([xshift=-2.5mm,yshift=2mm]R)}
    -- ++(0,-3mm) decorate{-- cycle};
\end{tikzpicture}
